Flow-Matched Motion Priors: Online Optimal-Transport Rewards for Imitation Learning

Learning a motion prior requires a reward that guides a policy from its current behavior toward demonstrated motion. Adversarial Motion Priors (AMP) provide such a reward with a discriminator. However, adversarial objectives can become uninformative when policy and expert supports are far apart. A naive use of optimal transport (OT) averages matched expert successors into a barycentric target. Averaging across gait phases can weaken the target's joint motion. We introduce Flow-Matched Motion Priors (FMP), an online scalar reward learned from paths connecting current rollout histories to an expert motion bank. Entropic OT supplies the coupling. Before each policy update, we train a neural potential with flow matching (FM) along the rollout-to-expert paths, endpoint-gradient supervision, and relative-value calibration. The actor receives only physical observations and the reward remains a scalar, as in AMP. Controlled reward-model experiments show substantially better generalization beyond the fitting rollout than value-only or endpoint-only fitting. On Unitree G1, matched 50-million-transition experiments compare FMP with AMP, a barycentric OT reward, and nested ablations under demonstration and fixed-pose initialization. FMP produces stable forward walking at 0.727 m/s from demonstration resets and 0.338 m/s from a fixed default pose. In the fixed-pose condition, it incurs 129 falls versus 243 for the endpoint-only control. Against a static score-gradient teacher, dynamic FM reduces score-increment error at interpolation fractions 0.25 and 0.50 while using 29% less offline fitting time.

==> figures/method_overview.tikz <==
% Editable conceptual illustration, not measured feature embeddings or fields.
% Straight segments are training interpolants; curved lines are OT links or
% scalar-score contours. No target, generated action, or flow vector enters actor.
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,
  font=\sffamily\fontsize{7}{8}\selectfont,
  line cap=round,line join=round,
  arrow/.style={->,draw=black!60,line width=.65pt},
  annotation/.style={font=\sffamily\fontsize{6.3}{7.2}\selectfont,text=black!65},
  heading/.style={font=\sffamily\fontsize{8}{9}\selectfont\bfseries,text=black!85},
  softpair/.style={draw=tpblue!35,densely dashed,line width=.4pt},
  policypt/.style={circle,draw=white,line width=.4pt,fill=tpblue,
    inner sep=0pt,minimum size=3.3pt},
  expertpt/.style={circle,draw=white,line width=.4pt,fill=tpgreen,
    inner sep=0pt,minimum size=3.3pt}
]
\definecolor{tpblue}{HTML}{2466AC}
\definecolor{tpgreen}{HTML}{288461}
\definecolor{tpamber}{HTML}{D78021}
\definecolor{tpink}{HTML}{354255}
\path[use as bounding box] (0,-.93) rectangle (14.45,3.90);

% Three geometry panels, intentionally without enclosing process boxes.
\node[heading] at (1.98,3.66) {1\quad Match current motion};
\node[heading] at (6.75,3.66) {2\quad Fit flow-matched potentials};
\node[heading] at (11.83,3.66) {3\quad Score realized motion};
\node[annotation,text=black!45,anchor=east] at (14.30,3.29) {schematic feature geometry};

% (1) Soft transport between policy and fixed expert clouds.
\path[fill=tpblue!5] (1.08,1.83) ellipse [x radius=.78,y radius=.60];
\path[fill=tpgreen!6] (2.98,2.46) ellipse [x radius=.66,y radius=.55];
\coordinate (p1) at (.54,1.77);
\coordinate (p2) at (.82,2.13);
\coordinate (p3) at (.94,1.72);
\coordinate (p4) at (1.29,2.06);
\coordinate (p5) at (1.41,1.52);
\coordinate (p6) at (.89,1.40);
\coordinate (p7) at (1.62,1.85);
\coordinate (p8) at (1.13,2.30);
\coordinate (e1) at (2.46,2.29);
\coordinate (e2) at (2.71,2.65);
\coordinate (e3) at (3.06,2.59);
\coordinate (e4) at (3.32,2.85);
\coordinate (e5) at (3.43,2.43);
\coordinate (e6) at (3.16,2.08);
\coordinate (e7) at (2.75,2.17);
\coordinate (e8) at (2.98,2.91);
\foreach \src/\dst in {p1/e2,p1/e6,p2/e3,p2/e8,p3/e1,p3/e5,
  p4/e2,p4/e3,p4/e4,p5/e5,p5/e6,p6/e7,p7/e3,p7/e6,p8/e4,p8/e8}
  \draw[softpair] (\src) -- (\dst);
\draw[tpblue!70,line width=.75pt,->] (p4) -- (e3);
\draw[tpblue!65,line width=.55pt,dashed,->] (p1) to[bend right=35] (p5);
\draw[tpblue!65,line width=.55pt,dashed,->] (p5) to[bend right=22] (p3);
\foreach \p in {p1,p2,p3,p4,p5,p6,p7,p8} \node[policypt] at (\p) {};
\foreach \p in {e1,e2,e3,e4,e5,e6,e7,e8} \node[expertpt] at (\p) {};
\node[annotation,text=tpblue] at (.97,2.66) {current rollout};
\node[annotation,text=tpgreen] at (2.99,3.17) {fixed expert bank};
\node[annotation,text=tpblue!85!black] at (.83,1.12) {policy self-OT};
\node[annotation] at (2.56,1.40) {soft cross-OT};
\node[annotation,text=black!70] at (2.03,.82) {Current source banks refresh online};
\draw[arrow] (3.79,2.14) -- (4.36,2.14);
\node[annotation,align=center] at (4.07,2.52) {sample\\a pair};

% (2) Straight feature interpolation and a schematic learned gradient field.
\coordinate (source) at (4.82,1.32);
\coordinate (target) at (8.51,2.83);
\coordinate (query) at (6.665,2.075);
\foreach \x/\y in {4.91/2.02,5.52/2.30,6.16/1.42,7.19/1.63,7.46/2.65,8.02/2.09}
  \draw[draw=tpblue!30,line width=.6pt,->] (\x,\y) -- ++(.45,.184);
\draw[draw=tpblue!35,line width=.8pt] (source) -- (target);
\draw[draw=tpblue,line width=1.05pt,->] (source) -- ($(source)!.34!(target)$);
\draw[draw=tpblue,line width=1.05pt,->] ($(source)!.40!(target)$) -- ($(source)!.69!(target)$);
\draw[draw=tpblue,line width=1.05pt,->] ($(source)!.75!(target)$) -- (target);
\node[policypt,minimum size=4.6pt] at (source) {};
\node[expertpt,minimum size=4.6pt] at (target) {};
\node[circle,fill=tpamber,draw=white,line width=.5pt,minimum size=4.6pt,inner sep=0pt] at (query) {};
\draw[draw=tpamber!80!black,line width=.45pt] ($(query)+(0,.09)$) -- (6.665,2.63);
\node[annotation,text=tpamber!85!black] at (6.665,2.82) {interior training query};
\node[annotation,anchor=east] at (4.80,1.08) {flow time 0};
\node[annotation,anchor=south] at (8.44,3.02) {flow time 1};
\node[annotation,text=tpblue!85!black] at (7.15,1.29) {potential-gradient field};
\node[annotation,align=center] at (6.80,.82)
  {Value calibration + endpoint gradients\\+ straight-path supervision};
\draw[arrow] (9.02,2.14) -- (9.52,2.14);

% (3) The final cross-minus-self scalar field, not a generated target.
\begin{scope}[shift={(11.89,2.05)},rotate=13]
  \path[fill=tpblue!4] plot[smooth cycle,tension=.78] coordinates
    {(-1.76,-.30) (-1.52,.54) (-.43,.93) (.88,.79) (1.72,.11) (1.21,-.64) (-.45,-.76)};
  \foreach \factor/\tone in {1/35,.77/45,.54/55,.31/65} {
    \begin{scope}[scale=\factor]
      \draw[draw=tpblue!\tone,line width=.6pt] plot[smooth cycle,tension=.78] coordinates
        {(-1.76,-.30) (-1.52,.54) (-.43,.93) (.88,.79) (1.72,.11) (1.21,-.64) (-.45,-.76)};
    \end{scope}
  }
\end{scope}
\foreach \x/\y in {11.22/2.67,12.72/2.16,12.18/1.63}
  \fill[tpink!45] (\x,\y) circle[radius=1.25pt];
\coordinate (observed) at (10.88,1.79);
\filldraw[fill=tpink,draw=white,line width=.55pt] (observed) circle[radius=2.05pt];
\node[annotation,text=tpink,anchor=east] at (10.63,1.47) {observed motion};
\node[annotation,text=tpblue!85!black] at (12.54,2.92) {learned score contours};
\node[annotation,text=black!80,align=center] at (11.87,.91)
  {Cross potential minus the mean\\of both policy-self potentials};

% Bottom: a compact physical control loop, with informative visual glyphs.
\draw[black!12,line width=.5pt] (.22,.57) -- (14.25,.57);

% Policy-network glyph.
\foreach \a in {-.13,.11} {
  \foreach \b in {-.20,-.01,.18} {
    \draw[tpblue!35,line width=.38pt] (.73,\a) -- (1.08,\b);
    \draw[tpblue!35,line width=.38pt] (1.08,\b) -- (1.43,\a);
  }
}
\foreach \x/\y in {.73/-.13,.73/.11,1.08/-.20,1.08/-.01,1.08/.18,1.43/-.13,1.43/.11}
  \filldraw[fill=white,draw=tpblue,line width=.6pt] (\x,\y) circle[radius=1.4pt];
\node[annotation,text=black!85] at (1.08,-.44) {Physical-state policy};

% Humanoid glyph: head, torso, arms and articulated legs.
\draw[tpink,line width=.9pt] (3.65,.16) circle[radius=.068];
\draw[tpink,line width=1pt] (3.65,.09) -- (3.65,-.11);
\draw[tpink,line width=.85pt] (3.45,-.02) -- (3.65,.035) -- (3.84,-.075);
\draw[tpink,line width=.85pt] (3.65,-.11) -- (3.49,-.24) -- (3.36,-.27);
\draw[tpink,line width=.85pt] (3.65,-.11) -- (3.79,-.20) -- (3.82,-.31);
\draw[black!25,line width=.4pt] (3.25,-.33) -- (3.99,-.33);
\node[annotation,text=black!85] at (3.65,-.44) {G1 simulation};

% Recorded-history glyph (three time-indexed feature columns).
\foreach \x/\height in {6.10/.12,6.35/.25,6.60/.17} {
  \draw[draw=tpink!55,fill=white,line width=.55pt] (\x-.10,-.25) rectangle (\x+.10,.25);
  \draw[draw=tpblue,line width=1pt] (\x,-.15) -- (\x,\height);
}
\node[annotation,text=black!85] at (6.35,-.44) {Observed history};

% Bounded scalar-reward glyph.
\draw[black!25,line width=.4pt] (9.31,-.25) -- (9.31,.24);
\draw[black!25,line width=.4pt] (9.29,-.23) -- (9.93,-.23);
\draw[tpblue,line width=1pt] (9.32,-.19) .. controls (9.61,-.19) and (9.61,.16) .. (9.90,.16);
\node[annotation,text=black!85] at (9.60,-.44) {Scalar reward};

% Optimization glyph, explicitly separate from action generation.
\draw[arrow,draw=tpink!75] (12.58,.20) arc[start angle=155,end angle=-145,radius=.22];
\node[font=\sffamily\fontsize{6.2}{7}\selectfont,text=tpink] at (12.78,.07) {PPO};
\node[annotation,text=black!85] at (12.78,-.44) {Policy optimization};

\draw[arrow] (1.65,-.01) -- (3.14,-.01);
\node[annotation,fill=white,inner sep=1pt] at (2.37,.13) {action};
\draw[arrow] (4.10,-.01) -- (5.93,-.01);
\draw[arrow] (6.86,-.01) -- (9.11,-.01);
\draw[arrow] (10.10,-.01) -- (12.20,-.01);
\node[annotation,fill=white,inner sep=1pt] at (11.13,.14) {returns / advantages};
\draw[arrow] (12.78,-.58) -- (12.78,-.80) -- (1.08,-.80) -- (1.08,-.58);
\node[annotation,fill=white,inner sep=1.2pt] at (6.8,-.80) {update policy; actor receives physical observations only};

% Short state-feedback loop, and scorer-to-reward connection.
\draw[arrow,draw=black!40,line width=.5pt] (3.65,.30) -- (3.65,.44) -- (1.08,.44) -- (1.08,.27);
\node[annotation,fill=white,inner sep=.8pt] at (2.37,.44) {physical observation};
\draw[arrow,draw=tpblue!65] (11.87,.64) -- (11.87,.36) -- (9.60,.36) -- (9.60,.26);
\draw[arrow,draw=tpink!55,densely dashed,line width=.5pt] (10.28,1.20) -- (observed);
\end{tikzpicture}

